Asymptotic confidence bands for the histogram regression estimator

Asymptotic uniform confidence bands are constructed for a multivariate nonparametric regression model with heteroscedastic noise, employing histogram estimators under flexible partition conditions. The construction is especially applicable to unsmooth regression functions of H\"older regularity less than one. While the radius of the confidence bands could be approximated via the Gumbel distribution, our construction does not depend on an extreme value distribution, but instead can be explicitly calculated for the chosen partition.

==> img/quantiles2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-10 23:36:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,60) rectangle (813.79,500);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (788.59,474.00);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.58,419.71) --
	(138.82,203.09) --
	(201.06,143.24) --
	(263.30,117.93) --
	(325.54,104.79) --
	(387.78, 97.07) --
	(450.01, 92.14) --
	(512.25, 88.80) --
	(574.49, 86.42) --
	(636.73, 84.67) --
	(698.97, 83.35) --
	(761.21, 82.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (813.79,523.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(788.59, 61.20) --
	(788.59,474.00) --
	( 49.20,474.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (813.79,523.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (418.90, 15.60) {$c_\Delta(0.05)$};

\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (788.59,474.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.58,199.08) --
	(138.82,112.93) --
	(201.06, 92.97) --
	(263.30, 85.58) --
	(325.54, 82.12) --
	(387.78, 80.27) --
	(450.01, 79.17) --
	(512.25, 78.47) --
	(574.49, 78.00) --
	(636.73, 77.68) --
	(698.97, 77.44) --
	(761.21, 77.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (813.79,523.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (761.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.82, 61.20) -- (138.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.30, 61.20) -- (263.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.78, 61.20) -- (387.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.25, 61.20) -- (512.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.73, 61.20) -- (636.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (761.21, 61.20) -- (761.21, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (138.82, 39.60) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (263.30, 39.60) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (387.78, 39.60) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (512.25, 39.60) {$10^8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (636.73, 39.60) {$10^{10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (761.21, 39.60) {$10^{12}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.49) -- ( 49.20,458.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.49) -- ( 43.20, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.90) -- ( 43.20,203.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,331.31) -- ( 43.20,331.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,458.72) -- ( 43.20,458.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at ( 34.80, 76.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at ( 34.80,203.90) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at ( 34.80,331.31) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at ( 34.80,458.72) {0.3};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (788.59,474.00);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20, 76.49) -- (788.59, 76.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,140.19) -- (788.59,140.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,203.90) -- (788.59,203.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,267.60) -- (788.59,267.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,331.31) -- (788.59,331.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,395.01) -- (788.59,395.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.20,458.72) -- (788.59,458.72);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (565,445) -- (590.82,445);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (565,405) -- (590.82,405);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.8] at (600,440) {$\tilde c_\Delta(0.05)-c_\Delta(0.05)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.8] at (600,400) {$\displaystyle\frac{\tilde c_\Delta(0.05)-c_\Delta(0.05)}{c_\Delta(0.05)}$};
\end{scope}
\end{tikzpicture}

